Physics-Informed Deep Neural Network Method for Limited Observability State Estimation

The precise knowledge regarding the state of the power grid is important in order to ensure optimal and reliable grid operation. Specifically, knowing the state of the distribution grid becomes increasingly important as more renewable energy sources are connected directly into the distribution network, increasing the fluctuations of the injected power. In this paper, we consider the case when the distribution grid becomes partially observable, and the state estimation problem is under-determined. We present a new methodology that leverages a deep neural network (DNN) to estimate the grid state. The standard DNN training method is modified to explicitly incorporate the physical information of the grid topology and line/shunt admittance. We show that our method leads to a superior accuracy of the estimation when compared to the case when no physical information is provided. Finally, we compare the performance of our method to the standard state estimation approach, which is based on the weighted least squares with pseudo-measurements, and show that our method performs significantly better with respect to the estimation accuracy.

==> HighLevel.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\Kostya\Dropbox\PhD Research\Power\Figures\HighLevel.dia
% Creator: Dia v0.97.2
% CreationDate: Wed Oct 02 21:51:53 2019
% For: Kostya
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[scale=0.59, every node/.style={scale=0.7}]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{0.964706, 0.878431, 0.760784}
\pgfsetfillcolor{dialinecolor}
\fill (17.600000\du,16.200000\du)--(17.600000\du,20.600000\du)--(23.362500\du,20.600000\du)--(23.362500\du,16.200000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.600000\du,16.200000\du)--(17.600000\du,20.600000\du)--(23.362500\du,20.600000\du)--(23.362500\du,16.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.481250\du,17.440000\du){Fully Observable};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.481250\du,18.240000\du){Measurements};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.481250\du,19.040000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.481250\du,19.840000\du){\emph{(t-1-T,...,t-1)}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.5, 0.5}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{24.400000\du}{16.200000\du}}
\pgfpathlineto{\pgfpoint{26.000000\du}{16.200000\du}}
\pgfpathlineto{\pgfpoint{26.000000\du}{17.914286\du}}
\pgfpathcurveto{\pgfpoint{25.680000\du}{17.628571\du}}{\pgfpoint{25.520000\du}{17.628571\du}}{\pgfpoint{25.200000\du}{17.914286\du}}
\pgfpathcurveto{\pgfpoint{24.880000\du}{18.200000\du}}{\pgfpoint{24.720000\du}{18.200000\du}}{\pgfpoint{24.400000\du}{17.914286\du}}
\pgfpathlineto{\pgfpoint{24.400000\du}{16.200000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{24.400000\du}{16.200000\du}}
\pgfpathlineto{\pgfpoint{26.000000\du}{16.200000\du}}
\pgfpathlineto{\pgfpoint{26.000000\du}{17.914286\du}}
\pgfpathcurveto{\pgfpoint{25.680000\du}{17.628571\du}}{\pgfpoint{25.520000\du}{17.628571\du}}{\pgfpoint{25.200000\du}{17.914286\du}}
\pgfpathcurveto{\pgfpoint{24.880000\du}{18.200000\du}}{\pgfpoint{24.720000\du}{18.200000\du}}{\pgfpoint{24.400000\du}{17.914286\du}}
\pgfpathlineto{\pgfpoint{24.400000\du}{16.200000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.200000\du,17.154286\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.964706, 0.878431, 0.760784}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.000000\du}{20.600000\du}}
\pgfpathlineto{\pgfpoint{24.400000\du}{20.600000\du}}
\pgfpathlineto{\pgfpoint{24.400000\du}{18.371429\du}}
\pgfpathcurveto{\pgfpoint{24.720000\du}{18.742857\du}}{\pgfpoint{24.880000\du}{18.742857\du}}{\pgfpoint{25.200000\du}{18.371429\du}}
\pgfpathcurveto{\pgfpoint{25.520000\du}{18.000000\du}}{\pgfpoint{25.680000\du}{18.000000\du}}{\pgfpoint{26.000000\du}{18.371429\du}}
\pgfpathlineto{\pgfpoint{26.000000\du}{20.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.000000\du}{20.600000\du}}
\pgfpathlineto{\pgfpoint{24.400000\du}{20.600000\du}}
\pgfpathlineto{\pgfpoint{24.400000\du}{18.371429\du}}
\pgfpathcurveto{\pgfpoint{24.720000\du}{18.742857\du}}{\pgfpoint{24.880000\du}{18.742857\du}}{\pgfpoint{25.200000\du}{18.371429\du}}
\pgfpathcurveto{\pgfpoint{25.520000\du}{18.000000\du}}{\pgfpoint{25.680000\du}{18.000000\du}}{\pgfpoint{26.000000\du}{18.371429\du}}
\pgfpathlineto{\pgfpoint{26.000000\du}{20.600000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.200000\du,19.211429\du){PO};
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.200000\du,17.011429\du){GT};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.200000\du,20.111429\du){\emph{(t)}};
\definecolor{dialinecolor}{rgb}{0.964706, 0.878431, 0.760784}
\pgfsetfillcolor{dialinecolor}
\fill (27.000000\du,16.200000\du)--(27.000000\du,20.600000\du)--(35.500000\du,20.600000\du)--(35.500000\du,16.200000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.000000\du,16.200000\du)--(27.000000\du,20.600000\du)--(35.500000\du,20.600000\du)--(35.500000\du,16.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.250000\du,18.440000\du){\Large DNN};
%\pgfsetstrokecolor{dialinecolor}
%\node at (31.250000\du,19.040000\du){\Large Neural Network};
\definecolor{dialinecolor}{rgb}{1.000000, 0.5, 0.5}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{38.936911\du}{16.199235\du}}{\pgfpoint{2.223435\du}{0\du}}{\pgfpoint{0\du}{1.245963\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{38.936911\du}{16.199235\du}}{\pgfpoint{2.223435\du}{0\du}}{\pgfpoint{0\du}{1.245963\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (38.936911\du,15.839235\du){PFE};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (38.936911\du,16.639235\du){Loss};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.200000\du,16.200000\du)--(25.200000\du,13.852955\du)--(38.936911\du,13.852955\du)--(38.936911\du,14.902955\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (42.200000\du,16.201972\du)--(41.160345\du,16.199235\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.500000\du,19.500000\du)--(37.936911\du,19.500000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.936911\du,18.600000\du)--(38.936911\du,17.445198\du);
}
\definecolor{dialinecolor}{rgb}{0.964706, 0.878431, 0.760784}
\pgfsetfillcolor{dialinecolor}
\fill (37.936911\du,18.600000\du)--(37.936911\du,20.400000\du)--(39.936911\du,20.400000\du)--(39.936911\du,18.600000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.936911\du,18.600000\du)--(37.936911\du,20.400000\du)--(39.936911\du,20.400000\du)--(39.936911\du,18.600000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (38.936911\du,19.040000\du){State};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (38.936911\du,20.00000\du){$\underline{\hat{v}}(t)$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.000000\du,19.485714\du)--(27.000000\du,19.500000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.362500\du,19.500000\du)--(24.400000\du,19.485714\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (36.663817\du,16.199741\du)--(35.500000\du,16.200000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (31.000000\du,14.500000\du){power};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (39.200000\du,18.000000\du){voltage};
\definecolor{dialinecolor}{rgb}{1.000000, 0.5, 0.5}
\pgfsetfillcolor{dialinecolor}
\fill (42.200000\du,14.800000\du)--(42.200000\du,17.500000\du)--(45.980000\du,17.500000\du)--(45.980000\du,14.800000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (42.200000\du,14.800000\du)--(42.200000\du,17.500000\du)--(45.980000\du,17.500000\du)--(45.980000\du,14.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (44.040000\du,15.390000\du){Admittance};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (44.040000\du,16.190000\du){Matrix};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (44.040000\du,17.00000\du){Y};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (17.600000\du,14.600000\du){Power/Voltage};
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (17.600000\du,15.600000\du){Measurements};
\end{tikzpicture}


==> NN_Architecture.tex <==
% Graphic for TeX using PGF
% Title: D:\Dropbox\PhD Research\Power\Figures\NN_Architecture.dia
% Creator: Dia v0.97.2
% CreationDate: Fri Sep 27 11:20:17 2019
% For: Orenb
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[thick,scale=0.4, every node/.style={scale=0.55}]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{0.964706, 0.878431, 0.760784}
\pgfsetfillcolor{dialinecolor}
\fill (35.500000\du,12.000000\du)--(35.500000\du,28.000000\du)--(50.000000\du,28.000000\du)--(50.000000\du,12.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.500000\du,12.000000\du)--(35.500000\du,28.000000\du)--(50.000000\du,28.000000\du)--(50.000000\du,12.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.750000\du,20.528056\du){};
\definecolor{dialinecolor}{rgb}{0.921569, 0.945098, 0.874510}
\pgfsetfillcolor{dialinecolor}
\fill (29.000000\du,14.000000\du)--(29.000000\du,17.500000\du)--(35.000000\du,17.500000\du)--(35.000000\du,14.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.000000\du,14.000000\du)--(29.000000\du,17.500000\du)--(35.000000\du,17.500000\du)--(35.000000\du,14.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.000000\du,15.840000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.750000\du,15.000000\du){$\{s_i(t)\}_{i=1}^{\numpow}$};
\node at (31.750000\du,16.640000\du){$\{v_i(t)\}_{i=1}^{\numvol}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.000000\du,20.069671\du){Fully};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.000000\du,21.180782\du){observable};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.000000\du,22.291893\du){time series};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.000000\du,11.075739\du){Partially };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.000000\du,12.086850\du){observable};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.000000\du,13.197961\du){time step};
\definecolor{dialinecolor}{rgb}{0.921569, 0.945098, 0.874510}
\pgfsetfillcolor{dialinecolor}
\fill (29.000000\du,23.000000\du)--(29.000000\du,26.100000\du)--(35.000000\du,26.100000\du)--(35.000000\du,23.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.000000\du,23.000000\du)--(29.000000\du,26.100000\du)--(35.000000\du,26.100000\du)--(35.000000\du,23.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.000000\du,23.7000000\du){$t-T<\tau<t$};
\node at (32.800000\du,24.490000\du){$1\le i\le N$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.000000\du,25.40000\du){$\{s_i(\tau),v_i(\tau)\}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.000000\du,24.550000\du)--(39.143750\du,24.500000\du);
}
\definecolor{dialinecolor}{rgb}{0.933333, 0.917647, 0.949020}
\pgfsetfillcolor{dialinecolor}
\fill (39.243750\du,22.000000\du)--(39.243750\du,27.000000\du)--(45.888750\du,27.000000\du)--(45.888750\du,22.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.243750\du,22.000000\du)--(39.243750\du,27.000000\du)--(45.888750\du,27.000000\du)--(45.888750\du,22.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.616250\du,23.840000\du){LSTM};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.616250\du,24.740000\du){2 layers};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.616250\du,25.540000\du){Tanh activation};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (45.888750\du,24.500000\du)--(48.600000\du,24.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (45.905026\du,23.62\du){$h_{fo}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (45.905026\du,25.4\du){$N/3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (35.2500000\du,16.90\du){$2$($\numpow$+$\numvol$)};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (49.500000\du,23.050000\du){};
\definecolor{dialinecolor}{rgb}{0.933333, 0.917647, 0.949020}
\pgfsetfillcolor{dialinecolor}
\fill (39.500000\du,14.050000\du)--(39.500000\du,18.000000\du)--(46.100000\du,18.000000\du)--(46.21000000\du,14.050000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.500000\du,14.050000\du)--(39.500000\du,18.000000\du)--(46.1000000\du,18.000000\du)--(46.1000000\du,14.050000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.800000\du,15.465000\du){Fully Connected};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.800000\du,16.265000\du){2 Layers};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.800000\du,17.065000\du){Tanh activations};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (46.031803\du,15.079289\du){$h_{po}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (46.00031803\du,16.979289\du){$N/6$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.000000\du,16.000000\du)--(39.400000\du,16.025000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (46.000000\du,16.025000\du)--(48.600000\du,16.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (35.261829\du,25.443934\du){$4N(T$-$1)$};
\definecolor{dialinecolor}{rgb}{0.964706, 0.878431, 0.760784}
\pgfsetfillcolor{dialinecolor}
\fill (52.000000\du,12.000000\du)--(52.000000\du,28.000000\du)--(69.000000\du,28.000000\du)--(69.000000\du,12.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (52.000000\du,12.000000\du)--(52.000000\du,28.000000\du)--(69.000000\du,28.000000\du)--(69.000000\du,12.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (60.500000\du,20.528056\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (68.000000\du,24.500000\du)--(70.648700\du,24.450000\du);
}
\definecolor{dialinecolor}{rgb}{0.921569, 0.945098, 0.874510}
\pgfsetfillcolor{dialinecolor}
% \fill (71.348700\du,21.800000\du)--(71.348700\du,27.100000\du)--(76.381200\du,27.100000\du)--(76.381200\du,21.800000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
% \draw (71.348700\du,21.800000\du)--(71.348700\du,27.100000\du)--(76.381200\du,27.100000\du)--(76.381200\du,21.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (73.864950\du,24.290000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (70.8\du,23.600000\du){$\underline{\hat{v}}(t)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (72.707105\du,21.082842\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (57.050000\du,13.100000\du){\LARGE Regressor};
\definecolor{dialinecolor}{rgb}{0.933333, 0.917647, 0.949020}
\pgfsetfillcolor{dialinecolor}
\fill (54.000000\du,22.000000\du)--(54.000000\du,27.000000\du)--(61.547500\du,27.000000\du)--(61.547500\du,22.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (54.000000\du,22.000000\du)--(54.000000\du,27.000000\du)--(61.547500\du,27.000000\du)--(61.547500\du,22.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (57.773750\du,23.940000\du){Fully Connected};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor} \node at (57.773750\du,24.740000\du){5 Layer};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (57.773750\du,25.540000\du){Tanh activations};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (49.106066\du,24.469671\du)--(53.944374\du,24.501570\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (62.0\du,25.4\du){$2N$};
\definecolor{dialinecolor}{rgb}{0.933333, 0.917647, 0.949020}
\pgfsetfillcolor{dialinecolor}
\fill (48.500000\du,14.000000\du)--(48.500000\du,27.000000\du)--(49.457500\du,27.000000\du)--(49.457500\du,14.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (48.500000\du,14.000000\du)--(48.500000\du,27.000000\du)--(49.457500\du,27.000000\du)--(49.457500\du,14.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,16.740000\du){c};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,17.540000\du){o};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,18.340000\du){n};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,19.140000\du){c};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,19.940000\du){a};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,20.740000\du){t};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,21.540000\du){e};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,22.340000\du){n};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,23.140000\du){a};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.9728750\du,23.940000\du){t};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (48.928750\du,24.740000\du){e};
\definecolor{dialinecolor}{rgb}{0.933333, 0.917647, 0.949020}
\pgfsetfillcolor{dialinecolor}
\fill (54.000000\du,14.000000\du)--(54.000000\du,18.000000\du)--(61.547500\du,18.000000\du)--(61.547500\du,14.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (54.000000\du,14.000000\du)--(54.000000\du,18.000000\du)--(61.547500\du,18.000000\du)--(61.547500\du,14.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (57.773750\du,15.440000\du){Fully Connected};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor} \node at (57.773750\du,16.240000\du){1 Layer};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (57.773750\du,17.040000\du){Tanh activations};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (54.000000\du,24.500000\du)--(52.459783\du,24.500000\du)--(52.459783\du,16.000000\du)--(54.000000\du,16.000000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.917647, 0.937255, 0.960784}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{64.500000\du}{24.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{64.500000\du}{24.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (64.146450\du,24.146450\du)--(64.853550\du,24.853550\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (64.146450\du,24.853550\du)--(64.853550\du,24.146450\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.917647, 0.937255, 0.960784}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{67.500000\du}{24.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{67.500000\du}{24.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (67.500000\du,24.000000\du)--(67.500000\du,25.000000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (67.000000\du,24.500000\du)--(68.000000\du,24.500000\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (61.547500\du,24.500000\du)--(64.000000\du,24.500000\du);
}
\definecolor{dialinecolor}{rgb}{0.933333, 0.917647, 0.949020}
\pgfsetfillcolor{dialinecolor}
% \fill (64.000000\du,16.000000\du)--(64.000000\du,18.000000\du)--(65.000000\du,18.000000\du)--(65.000000\du,16.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
% \draw (64.000000\du,16.000000\du)--(64.000000\du,18.000000\du)--(65.000000\du,18.000000\du)--(65.000000\du,16.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (62.500000\du,16.50000\du){$w$};
\definecolor{dialinecolor}{rgb}{0.933333, 0.917647, 0.949020}
\pgfsetfillcolor{dialinecolor}
% \fill (64.000000\du,14.000000\du)--(64.000000\du,16.000000\du)--(65.000000\du,16.000000\du)--(65.000000\du,14.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
% \draw (64.000000\du,14.000000\du)--(64.000000\du,16.000000\du)--(65.000000\du,16.000000\du)--(65.000000\du,14.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (66.500000\du,14.400000\du){$b$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
% {
% \definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetfillcolor{dialinecolor}
% % was here!!!
% \pgfsetarrowsend{latex}
% \definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \draw (61.547500\du,15.000000\du)--(64.000000\du,15.000000\du);
% }
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
% {
% \definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetfillcolor{dialinecolor}
% % was here!!!
% \pgfsetarrowsend{latex}
% \definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
% \pgfsetstrokecolor{dialinecolor}
% \draw (61.547500\du,17.000000\du)--(64.000000\du,17.000000\du);
% }
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (61.500000\du,15.000000\du)--(67.500000\du,15.000000\du)--(67.500000\du,24.000000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (61.50000\du,17.0000000\du)--(64.500000\du,17.000000\du)--(64.500000\du,24.000000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (65.000000\du,24.500000\du)--(67.000000\du,24.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (65.57158\du,15.555026\du){$2N$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (61.5\du,17.50000\du){$2N$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (65.255026\du,25.4\du){$2N$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (67.255026\du,25.4\du){$2N$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (36.563906\du,13.000000\du){\LARGE Feature Extractor};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (50.283580\du,23.8\du){$h$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (49.753580\du,25.4\du){$N/2$};
\end{tikzpicture}

